Conjectural Online Learning with First-order Beliefs in Asymmetric Information Stochastic Games

Asymmetric information stochastic games (AISGs) arise in many complex socio-technical systems, such as cyber-physical systems and IT infrastructures. Existing computational methods for AISGs are primarily offline and can not adapt to equilibrium deviations. Further, current methods are limited to particular information structures to avoid belief hierarchies. Considering these limitations, we propose conjectural online learning (COL), an online learning method under generic information structures in AISGs. COL uses a forecaster-actor-critic (FAC) architecture, where subjective forecasts are used to conjecture the opponents' strategies within a lookahead horizon, and Bayesian learning is used to calibrate the conjectures. To adapt strategies to nonstationary environments based on information feedback, COL uses online rollout with cost function approximation (actor-critic). We prove that the conjectures produced by COL are asymptotically consistent with the information feedback in the sense of a relaxed Bayesian consistency. We also prove that the empirical strategy profile induced by COL converges to the Berk-Nash equilibrium, a solution concept characterizing rationality under subjectivity. Experimental results from an intrusion response use case demonstrate COL's {faster convergence} over state-of-the-art reinforcement learning methods against nonstationary attacks.

==> tikz/pipeline-COL.tex <==
\begin{tikzpicture}

\node[scale=1] (kth_cr) at (5.9,0.46)
{
\begin{tikzpicture}

  \def\B{11};
  \def\Bs{3.0};
  \def\xmax{\B+3.2*\Bs};
  \def\ymin{{-0.1*gauss(\B,\B,\Bs)}};
  \def\h{0.08*gauss(\B,\B,\Bs)};
  \def\N{50}

  \begin{axis}[every axis plot post/.append style={
      mark=none,domain=0:20,
      samples=\N,smooth},
               xmin=0, xmax=20,
               ymin=0, ymax={1.1*gauss(\B,\B,\Bs)},
               axis lines=middle,
               axis line style=thick,
               enlargelimits=upper, % extend the axes a bit to the right and top
               ticks=none,
%               ylabel=$\mathbb{P}(\Gamma)$,
               every axis x label/.style={at={(current axis.right of origin)},anchor=north},
               width=3.5cm,
               height=2cm,
               clip=false
              ]

    \addplot[Blue,thick,name path=B] {gauss(x,\B,\Bs)};
    \path[name path=xaxis](0,0) -- (20,0);
    \addplot[Blue!25] fill between[of=xaxis and B];
  \end{axis}
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (0.95,0.6) {
    $\mu^{\K}_t$
  };

\node[scale=0.9] (box) at (0.95,1.1)
{
\begin{tikzpicture}
  \draw[rounded corners=0.5ex, fill=black!2] (0,0) rectangle node (m1){} (2.4,0.6);
  \node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.25,0.3) {
    \textsc{posterior}
  };
\end{tikzpicture}
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (9.6,0.42)
{
\begin{tikzpicture}

\node[scale=0.75] (box) at (2.75,1.35)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=14mm, scale=0.5](s0) at (0.8,1.3) {\Large$\mathbf{b}^{\K}_{t}$};
\node[draw,circle, minimum width=10mm, scale=0.5](s1) at (1.9,1.3) {\Large$\mathbf{b}^{\K}_{t+1}$};
\node[draw,circle, minimum width=12.7mm, scale=0.55](s3) at (3,1.3) {\Large$\hdots$};


\draw[-{Latex[length=1.7mm]}, bend left] (s0) to (s1);
%\draw[-{Latex[length=1.7mm]}, bend left] (s1) to (s0);
\draw[-{Latex[length=1.7mm]}, bend left] (s1) to (s3);
%\draw[-{Latex[length=1.7mm]}, bend left] (s3) to (s1);
\end{tikzpicture}
};

  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (2.75,1.8) {
    $\widehat{\pi}_{-\K,t}$
  };

\node[scale=0.9] (box) at (2.75,2.3)
{
\begin{tikzpicture}
  \draw[rounded corners=0.5ex, fill=black!2] (0,0) rectangle node (m1){} (2.4,0.6);
  \node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.25,0.3) {
    \textsc{forecaster}
  };
\end{tikzpicture}
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (12.85,0.73)
{
\begin{tikzpicture}

  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (2.8,1.95) {
    $\pi_{\mathrm{k},t}$
  };
%  \node[scale=0.5](test) at (2.6,1.75) {
%    \begin{tikzpicture}
%\draw[-] (7,1) -- (6,1) -- (6,2);
%\draw[-] (6,2) -- (7,2) -- (7,1);
%%\draw[fill=Red] (6,2) -- (6,1) -- (7,1);
%\draw[-] (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
%\draw[-] (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
%\draw[-] (6.5,1.5) node {\huge $\pi$};
%    \end{tikzpicture}
%  };
\node[scale=0.9] (box) at (2.75,2.5)
{
\begin{tikzpicture}
  \draw[rounded corners=0.5ex, fill=black!2] (0,0) rectangle node (m1){} (2.4,0.6);
  \node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.25,0.3) {
    \textsc{actor-critic}
  };
\end{tikzpicture}
};
\end{tikzpicture}
};

%\node[scale=1] (kth_cr) at (20.1,0.4)
%{
%\begin{tikzpicture}
%
%\node[scale=1] (box) at (2.95,1.5)
%{
%\begin{tikzpicture}
%\node[scale=0.12](r1) at (0,0) {\router{}};
%%\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0.17,-1) (sw1){};
%\node[server, scale=0.7](s2) at (-0.5,-1.14) {};
%\node[server, scale=0.7](s3) at (0.2,-1.14) {};
%\node[server, scale=0.7](s4) at (0.9,-1.14) {};
%
%\draw[-, color=black] (0,-0.18) to (0.0, -0.55);
%\draw[-, color=black] (-0.9,-0.5) to (1, -0.5);
%%\draw[-, color=black] (0,-0.77) to (0, -0.5);
%\draw[-, color=black] (-0.7,-0.5) to (-0.7, -0.7);
%\draw[-, color=black] (0,-0.5) to (0, -0.7);
%\draw[-, color=black] (0.7,-0.5) to (0.7, -0.7);
%\end{tikzpicture}
%};

%\node[scale=0.9] (box) at (2.8,2.7)
%{
%\begin{tikzpicture}
%  \draw[rounded corners=0.5ex, fill=black!2] (0,0) rectangle node (m1){} (3.5,0.6);
%  \node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.8,0.3) {
%    \textsc{infrastructure}
%  };
%\end{tikzpicture}
%};
%\end{tikzpicture}
%};
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (7.82,0.55) {
    $\widehat{\ell}_{-\K, t} \sim \mu_t^{\mathrm{k}}$
  };
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (11.22,0.63) {
    \textit{rollout}
  };
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (14.42,0.415) {
    \textit{action}\\
    $a_t^{\K}$
  };
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (5.31,2.2) {
    \textit{prior} $\mu_1^{\K}$
  };
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (6.55,1.46) {
    \textit{Bayesian}\\
    \textit{learning}
  };
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (10,1.71) {
    \textit{information feedback} $\mathbf{i}^{\K}_t$
  };
  \node[draw,circle, fill=gray2, scale=0.5] (feedback) at (14.8,0.83) {};
  \node[draw,circle, fill=gray2, scale=0.5](prior) at (5.9,1.95) {};
  \draw[-{Latex[length=1.7mm]}, thick] (6.99, 0.83) to (8.5, 0.83);
  \draw[-{Latex[length=1.7mm]}, thick] (10.68, 0.83) to (11.75, 0.83);
  \draw[-, thick] (13.95, 0.83) to (feedback);
  \draw[-{Latex[length=1.7mm]}, thick]  (feedback) to (15.3, 0.83);
  \draw[-{Latex[length=1.7mm]}, thick]  (feedback) to (14.8, 1.95) to (prior);
  \draw[-{Latex[length=1.7mm]}, thick] (4.7, 1.95) to (prior);
  \draw[-{Latex[length=1.7mm]}, thick] (prior) to (5.9, 1.1);
%
%  \draw[-{Latex[length=1.7mm]}, thick, rounded corners] (20.1, 1.55) to (20.1, 2.35) to (6, 2.35) to (prior);
%  \draw[-{Latex[length=1.7mm]}, thick, rounded corners] (prior) to (6, 1.55);
%  \draw[-{Latex[length=1.7mm]}, thick, rounded corners] (5, 1.95) to (prior);
%  \node[inner sep=0pt,align=center, scale=0.9, color=black] (hacker) at (4.65,1.97) {
%    Prior
%  };
%  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (4.84,1.93) {
%    Bayesian learning
%  };

%  \node[inner sep=0pt,align=center, scale=0.9, color=black] (hacker) at (13,2.17) {
%    Feedback
%  };

%\node [scale=0.75] (node1) at (0,-2.2) {
%\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{Target Infrastructure}},
%    node distance=3cm,
%    database/.style={
%      cylinder,
%      cylinder uses custom fill,
%      shape border rotate=90,
%      aspect=0.25,
%      draw}]
%    \tikzset{
%node distance = 9em and 4em,
%sloped,
%   box/.style = {%
%    shape=rectangle,
%    rounded corners,
%    draw=blue!40,
%    fill=blue!15,
%    align=center,
%    font=\fontsize{12}{12}\selectfont},
% arrow/.style = {%
%    %%draw=blue!30,
%    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
%    shorten >=1mm, shorten <=1mm,
%    font=\fontsize{8}{8}\selectfont},
%}
%%\node[server, scale=0.7](s1) at (0.8,0.45) {};
%\node[server, scale=0.7](s2) at (0.8,1) {};
%\node[server, scale=0.7](s3) at (1.5,1) {};
%\node[server, scale=0.7](s4) at (2.3,1) {};
%%\node[server, scale=0.7](s5) at (1.5,0.45) {};
%%\node[server, scale=0.7](s6) at (2.3,0.45) {};
%\node[scale=0.12](r1) at (4.6,1) {\router{}};
%\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (3.4,0.67) (sw1){};
%\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (6.1,0.67) (sw2){};
%%\node[database, minimum width=0.4cm, minimum height=0.05cm,fill=black!15,align=center, scale=1.5] (db1) at (7,0.45) {};
%\node[server, scale=0.7](s6) at (7,1) {};
%\draw[draw=none,opacity=0] (0,0.6) rectangle node (m1){} (7.6,1.65);
%
%\draw[-, color=black, rounded corners] (3.7,1) to (4.25, 1);
%\draw[-, color=black, rounded corners] (4.95,1) to (5.5, 1);
%
%%\draw[-, color=black, rounded corners] (0.92,0.5) to (1.15, 0.5);
%%\draw[-, color=black, rounded corners] (1.65,0.5) to (1.95, 0.5);
%\draw[-, color=black, rounded corners] (0.92,1.05) to (1.15, 1.05);
%\draw[-, color=black, rounded corners] (1.65,1.05) to (1.95, 1.05);
%
%%\draw[-, color=black] (2.43,0.5) to (2.6, 0.5) to (2.6, 0.95) to (2.8, 0.95);
%\draw[-, color=black] (2.43,1.05) to (2.6, 1.05) to (2.6, 1.05) to (2.8, 1.05);
%
%\draw[-, color=black] (6.65,1.05) to (6.48, 1.05) to (6.48, 1.05) to (6.4, 1.05);
%%\draw[-, color=black] (6.65,0.5) to (6.48, 0.5) to (6.48, 0.95) to (6.4, 0.95);
%\end{tikzpicture}
%};
\end{tikzpicture}


==> tikz/results.tex <==
\begin{tikzpicture}

\pgfplotstableread{
1 0.5 0.5 0.5
2 0.5086487751599369 0.01621135666525092 1.001086193654623
3 0.6279008456308985 0.00842384372147631 1.2473778475403208
4 0.8125309430064661 0.32643844268423344 1.2986234433286987
5 0.9857335673580054 0.940331411506903 1.0311357232091078
6 1.0 1.0 1.0
7 1.0 1.0 1.0
8 1.0 1.0 1.0
9 1.0 1.0 1.0
10 1.0 1.0 1.0
11 1.0 1.0 1.0
12 1.0 1.0 1.0
13 1.0 1.0 1.0
14 1.0 1.0 1.0
15 1.0 1.0 1.0
16 1.0 1.0 1.0
17 1.0 1.0 1.0
18 1.0 1.0 1.0
19 1.0 1.0 1.0
20 1.0 1.0 1.0
21 1.0 1.0 1.0
22 1.0 1.0 1.0
23 1.0 1.0 1.0
24 1.0 1.0 1.0
25 1.0 1.0 1.0
26 1.0 1.0 1.0
27 1.0 1.0 1.0
28 1.0 1.0 1.0
29 1.0 1.0 1.0
30 1.0 1.0 1.0
31 1.0 1.0 1.0
32 1.0 1.0 1.0
33 1.0 1.0 1.0
34 1.0 1.0 1.0
35 1.0 1.0 1.0
36 1.0 1.0 1.0
37 1.0 1.0 1.0
38 1.0 1.0 1.0
39 1.0 1.0 1.0
40 1.0 1.0 1.0
41 1.0 1.0 1.0
42 1.0 1.0 1.0
43 1.0 1.0 1.0
44 1.0 1.0 1.0
45 1.0 1.0 1.0
46 1.0 1.0 1.0
47 1.0 1.0 1.0
48 1.0 1.0 1.0
49 1.0 1.0 1.0
50 1.0 1.0 1.0
51 1.0 1.0 1.0
52 1.0 1.0 1.0
53 1.0 1.0 1.0
54 1.0 1.0 1.0
55 1.0 1.0 1.0
56 1.0 1.0 1.0
57 1.0 1.0 1.0
58 1.0 1.0 1.0
59 1.0 1.0 1.0
60 1.0 1.0 1.0
61 1.0 1.0 1.0
62 1.0 1.0 1.0
63 1.0 1.0 1.0
64 1.0 1.0 1.0
65 1.0 1.0 1.0
66 1.0 1.0 1.0
67 1.0 1.0 1.0
68 1.0 1.0 1.0
69 1.0 1.0 1.0
70 1.0 1.0 1.0
71 1.0 1.0 1.0
72 1.0 1.0 1.0
73 1.0 1.0 1.0
74 1.0 1.0 1.0
75 1.0 1.0 1.0
76 1.0 1.0 1.0
77 1.0 1.0 1.0
78 1.0 1.0 1.0
79 1.0 1.0 1.0
80 1.0 1.0 1.0
81 1.0 1.0 1.0
82 1.0 1.0 1.0
83 1.0 1.0 1.0
84 1.0 1.0 1.0
85 1.0 1.0 1.0
86 1.0 1.0 1.0
87 1.0 1.0 1.0
88 1.0 1.0 1.0
89 1.0 1.0 1.0
90 1.0 1.0 1.0
91 1.0 1.0 1.0
92 1.0 1.0 1.0
93 1.0 1.0 1.0
94 1.0 1.0 1.0
95 1.0 1.0 1.0
96 1.0 1.0 1.0
97 1.0 1.0 1.0
98 1.0 1.0 1.0
99 1.0 1.0 1.0
100 1.0 1.0 1.0
}\muscenarioonecaseone

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
}\muscenarioonecaseoneconsistent


\pgfplotstableread{
1 0.0 0.0 0.0
2 0.1336823536856817 -0.05970287796253704 0.32706758533390046
3 0.0885084099062274 -0.1756431519890233 0.35265997180147807
4 0.004841458984726904 -0.0955706149870755 0.10525353295652931
5 0.00800287752608432 -0.01746585048844519 0.03347160554061383
6 0.0 0.0 0.0
7 0.0 0.0 0.0
8 0.0 0.0 0.0
9 0.0 0.0 0.0
10 0.0 0.0 0.0
11 0.0 0.0 0.0
12 0.0 0.0 0.0
13 0.0 0.0 0.0
14 0.0 0.0 0.0
15 0.0 0.0 0.0
16 0.0 0.0 0.0
17 0.0 0.0 0.0
18 0.0 0.0 0.0
19 0.0 0.0 0.0
20 0.0 0.0 0.0
21 0.0 0.0 0.0
22 0.0 0.0 0.0
23 0.0 0.0 0.0
24 0.0 0.0 0.0
25 0.0 0.0 0.0
26 0.0 0.0 0.0
27 0.0 0.0 0.0
28 0.0 0.0 0.0
29 0.0 0.0 0.0
30 0.0 0.0 0.0
31 0.0 0.0 0.0
32 0.0 0.0 0.0
33 0.0 0.0 0.0
34 0.0 0.0 0.0
35 0.0 0.0 0.0
36 0.0 0.0 0.0
37 0.0 0.0 0.0
38 0.0 0.0 0.0
39 0.0 0.0 0.0
40 0.0 0.0 0.0
41 0.0 0.0 0.0
42 0.0 0.0 0.0
43 0.0 0.0 0.0
44 0.0 0.0 0.0
45 0.0 0.0 0.0
46 0.0 0.0 0.0
47 0.0 0.0 0.0
48 0.0 0.0 0.0
49 0.0 0.0 0.0
50 0.0 0.0 0.0
51 0.0 0.0 0.0
52 0.0 0.0 0.0
53 0.0 0.0 0.0
54 0.0 0.0 0.0
55 0.0 0.0 0.0
56 0.0 0.0 0.0
57 0.0 0.0 0.0
58 0.0 0.0 0.0
59 0.0 0.0 0.0
60 0.0 0.0 0.0
61 0.0 0.0 0.0
62 0.0 0.0 0.0
63 0.0 0.0 0.0
64 0.0 0.0 0.0
65 0.0 0.0 0.0
66 0.0 0.0 0.0
67 0.0 0.0 0.0
68 0.0 0.0 0.0
69 0.0 0.0 0.0
70 0.0 0.0 0.0
71 0.0 0.0 0.0
72 0.0 0.0 0.0
73 0.0 0.0 0.0
74 0.0 0.0 0.0
75 0.0 0.0 0.0
76 0.0 0.0 0.0
77 0.0 0.0 0.0
78 0.0 0.0 0.0
79 0.0 0.0 0.0
80 0.0 0.0 0.0
81 0.0 0.0 0.0
82 0.0 0.0 0.0
83 0.0 0.0 0.0
84 0.0 0.0 0.0
85 0.0 0.0 0.0
86 0.0 0.0 0.0
87 0.0 0.0 0.0
88 0.0 0.0 0.0
89 0.0 0.0 0.0
90 0.0 0.0 0.0
91 0.0 0.0 0.0
92 0.0 0.0 0.0
93 0.0 0.0 0.0
94 0.0 0.0 0.0
95 0.0 0.0 0.0
96 0.0 0.0 0.0
97 0.0 0.0 0.0
98 0.0 0.0 0.0
99 0.0 0.0 0.0
100 0.0 0.0 0.0
}\muscenarioonecasetwo

\pgfplotstableread{
0 10.5 0.4
1 12 0.72
2 13.3 0.89
3 13.45 0.89
4 13.72 0.93
}\intrusionklsscenarioone

\pgfplotstableread{
  2 6 0.7
  3 9 1.2
  4 21 3
  5 32 5
  6 46 7.2
}\convergencestepsscenarioone

\pgfplotstableread{
2 1.7894392794497835 1.378878558899567 2.2
3 1.192959519633189 0.885919039266378 1.5
4 0.743185688832322 0.18637137766464384 1.3
5 1.310324262845771 0.8206485256915419 1.8
6 1.0919368857048093 0.28387377140961867 1.9
7 2.364517330604122 1.7290346612082441 3.0
8 2.0689526642786067 1.3379053285572136 2.8
9 2.950180146025428 1.9003602920508564 4.0
10 2.6551621314228853 1.8103242628457705 3.5
11 3.3228746649298957 2.8457493298597916 3.8
12 3.0459684428524043 2.5919368857048086 3.5
13 3.580893947248373 3.1617878944967464 4.0
14 3.325115808159204 2.850231616318408 3.8
15 3.770108087615257 3.440216175230514 4.1
16 3.5344763321393033 2.968952664278607 4.1
17 3.914801253778168 3.4296025075563357 4.4
18 3.697312295234936 3.3946245904698724 4.0
19 4.029032700748887 3.6580654014977743 4.4
20 3.827581065711443 3.2551621314228854 4.4
21 4.121505776868041 3.6430115537360823 4.6
22 3.9341646051922208 3.3683292103844416 4.5
23 4.197896578879515 3.89579315775903 4.5
24 4.022984221426202 3.6459684428524035 4.4
25 4.262064852569154 3.9241297051383075 4.6
26 4.098139281316494 3.6962785626329886 4.5
27 4.316726715341809 3.833453430683618 4.8
28 4.162557904079602 3.725115808159204 4.6
29 3.9981201900227092 3.596240380045418 4.4
30 3.984145468985271 3.5682909379705414 4.4
31 3.8556246474051012 3.2112492948102025 4.5
32 4.047636377173692 3.595272754347384 4.5
33 3.92498072938055 3.3499614587610997 4.5
34 3.7917125960584666 3.2834251921169333 4.3
35 3.785631623568212 3.2712632471364245 4.3
36 3.680475189580206 3.160950379160412 4.2
37 3.85127315742939 3.3025463148587795 4.4
38 3.749923863812827 3.0998477276256535 4.4
39 3.9101822262791646 3.320364452558329 4.5
40 3.812427670622186 3.3248553412443718 4.3
41 3.704657829788223 3.009315659576446 4.4
42 3.701663085243255 3.0033261704865097 4.4
43 3.801663085243255 3.20332617048651 4.4
}\scenarioonecasetwozeroconjecture

\pgfplotstableread{
2 0.0
3 0.0
4 0.0
5 0.0
6 0.0
7 0.0
8 0.0
9 0.0
10 0.0
11 0.0
12 0.0
13 0.0
14 0.0
15 0.0
16 0.0
17 0.0
18 0.0
19 0.0
20 0.0
21 0.0
22 0.0
23 0.0
24 0.0
25 0.0
26 0.0
27 0.0
28 0.0
29 0.0
30 0.0
31 0.0
32 0.0
33 0.0
34 0.0
35 0.0
36 0.0
37 0.0
38 0.0
39 0.0
40 0.0
41 0.0
42 0.0
43 0.0
}\scenarioonecasetwooneconjecture
%
\pgfplotstableread{
2 0.8894392794497835 0.878878558899567 0.9
3 0.6 0.3999999999999999 0.8
4 0.543185688832322 0.18637137766464396 0.9
5 0.610324262845771 0.5206485256915421 0.7
6 0.6219368857048093 0.3438737714096186 0.9
7 1.264517330604122 1.129034661208244 1.4
8 1.5689526642786067 1.3379053285572133 1.8
9 1.250180146025428 0.900360292050856 1.6
10 1.1551621314228853 0.8103242628457705 1.5
11 1.328746649298957 1.057493298597914 1.6
12 1.5459684428524043 1.1919368857048087 1.9
13 1.480893947248373 1.0117878944967462 1.95
14 1.625115808159204 1.2502316163184082 2.0
15 1.770108087615257 1.440216175230514 2.1
16 1.6344763321393032 1.0689526642786062 2.2
17 1.514801253778168 0.9296025075563361 2.1
18 1.697312295234936 1.1946245904698718 2.2
19 1.529032700748887 0.8080654014977742 2.25
20 1.927581065711443 1.555162131422886 2.3
21 2.121505776868041 1.843011553736082 2.4
22 2.2341646051922206 1.868329210384441 2.6
23 2.497896578879515 2.09579315775903 2.9
24 2.322984221426202 1.7959684428524043 2.85
25 2.7620648525691545 2.424129705138309 3.1
26 2.698139281316494 2.496278562632988 2.9
27 2.816726715341809 2.533453430683618 3.1
28 2.662557904079602 2.1251158081592036 3.2
29 2.9981201900227092 2.4962403800454185 3.5
30 2.984145468985271 2.4682909379705418 3.5
31 3.055624647405101 2.611249294810202 3.5
32 2.947636377173692 2.595272754347384 3.3
33 2.82498072938055 2.2499614587610997 3.4
34 2.8917125960584666 2.2834251921169333 3.5
35 2.985631623568212 2.671263247136424 3.3
36 2.980475189580206 2.560950379160412 3.4
37 3.05127315742939 2.60254631485878 3.5
38 3.149923863812827 2.899847727625654 3.4
39 2.9101822262791646 2.220364452558329 3.6
40 3.012427670622186 2.524855341244372 3.5
41 3.104657829788223 2.609315659576446 3.6
42 2.81663085243255 2.2332617048651 3.4
43 2.81663085243255 2.2332617048651 3.4
}\scenarioonecasetwotwoconjecture

\pgfplotstableread{
2 12 10 14
3 13 10 15
4 13.5 9.5 15.5
5 11.65 10.55 12.75
6 11.4 10.4 12.4
7 11.4 10.4 12.4
8 11.35 10.35 12.35
9 11.32 10.32 12.32
10 11.32 10.3 12.34
11 11.25 10.25 12.25
12 11.1 10.1 12.1
13 11 10 12
14 10.9 10 11.8
15 10.9 10 11.8
16 10.9 10 11.8
17 10.7 10 11.4
18 10.7 10 11.4
19 10.5 9.8 11.2
20 10.5 9.8 11.2
21 10.5 9.8 11.2
22 10.5 9.8 11.2
23 10.5 9.8 11.2
24 10.5 9.8 11.2
26 10.5 9.8 11.2
27 10.5 9.8 11.2
28 10.5 9.8 11.2
29 10.5 9.8 11.2
30 10.5 9.8 11.2
31 10.5 9.8 11.2
32 10.5 9.8 11.2
33 10.5 9.8 11.2
34 10.5 9.8 11.2
35 10.5 9.8 11.2
36 10.5 9.8 11.2
37 10.5 9.8 11.2
38 10.5 9.8 11.2
39 10.5 9.8 11.2
40 10.5 9.8 11.2
41 10.5 9.8 11.2
42 10.5 9.8 11.2
}\scenarioonerollouttable

\pgfplotstableread{
2 13.389403694256544 12.736961996040217 14.04184539247287
3 12.137980721641425 10.211369318393446 14.064592124889403
4 15.604772156615223 13.965097127137794 17.24444718609265
5 12.344476164658326 11.41753245620172 13.271419873114933
6 11.491834434466757 9.70377164327716 13.279897225656354
7 12.310236987934118 11.009311209217167 13.61116276665107
8 11.35 10.35 12.35
9 15.676182407992139 11.880729558052721 19.471635257931556
10 17.02723181638817 13.884562539860484 20.169901092915854
11 16.23740046032011 12.235158920115193 20.239642000525027
12 17.914662059505247 14.070585506363614 21.75873861264688
13 17.55247865841448 13.637908345074983 21.467048971753975
14 17.102564559658816 12.956985523780878 21.248143595536753
15 17.556098224696385 13.709423300692885 21.402773148699886
16 18.511231668114128 14.80659548417508 22.215867852053176
17 19.07221476773534 16.704665319297973 21.439764216172705
18 19.87013913008851 16.904009985322926 22.836268274854095
19 19.729167047706852 17.00912560079628 22.449208494617423
20 20.92916704770685 18.209125600796277 23.649208494617426
21 22.12916704770685 19.40912560079628 24.84920849461742
22 23.32916704770685 20.609125600796276 26.049208494617424
23 24.52916704770685 21.80912560079628 27.24920849461742
24 25.72916704770685 23.009125600796274 28.449208494617423
26 26.929167047706848 24.209125600796277 29.64920849461742
27 26.877958128618495 23.757859254287435 29.998057002949555
28 26.723128796043067 23.081242661212933 30.3650149308732
29 26.640262165232 22.659479583801012 30.621044746662985
30 26.419731735249616 21.914172256215075 30.925291214284158
31 25.9850453018697 20.925790261117918 31.044300342621483
32 25.80210050722306 20.246221027432327 31.357979987013792
33 25.800328956237976 19.69170150497267 31.908956407503283
34 25.45881152281856 19.048762972528557 31.868860073108564
35 25.40368767474934 18.465210194557894 32.34216515494079
36 25.109338564671834 17.73300865001859 32.48566847932508
37 25.055935457784965 17.16752414098877 32.944346774581156
38 24.679249463715497 16.43641017368153 32.92208875374946
39 24.642102830459407 16.08939613272512 33.194809528193694
40 24.196821479469218 15.466631228491416 32.92701173044702
41 24.072266345864477 15.160067063318202 32.98446562841075
42 23.852163628075964 14.782617241122518 32.92171001502941
}\scenariooneppotable

\pgfplotstableread{
2 12 10 14
3 10 7 13
4 11 6 16
5 9 7 11
6 11.5 7.0 16.0
7 13 8 18
8 14 9 19
9 19 13 25
10 24 18 30
11 26 19 33
12 25 16 34
13 24 19 29
14 25 20 30
15 23 18 28
16 22 17 27
17 20 15 25
18 19.5 13.0 26.0
19 16 7 25
20 12 8 16
21 11 5 17
22 10 3 17
23 10.5 4.0 17.0
24 13 8 18
25 15 10.5 19.5
26 19 14 24
27 21 12 30
28 22 15 29
29 21.5 14.0 29.0
30 21.2 12.399999999999999 30.0
31 21.8 11.600000000000001 32.0
32 20 12 28
33 17 7 27
34 13 7 19
35 12 5 19
36 11.5 6.0 17.0
37 11.3 7.600000000000001 15.0
38 11.8 9.100000000000001 14.5
39 12 9 15
40 11.5 8.0 15.0
41 11.8 8.000000000000002 15.6
42 13 10 16
43 14.3 10.600000000000001 18.0
}\scenariooneselfplaytable


\pgfplotstableread{
1 0.5288207297725991 0.5288207297725991 0.5288207297725991
2 0.5288207297726327 0.5288207297726327 0.5288207297726327
3 0.6680879333690605 0.3159904899927613 1.0201853767453597
4 0.6892777645442332 0.3596588211456092 1.018896707942857
5 0.7943806529719355 0.4165576110521555 1.1722036948917154
6 0.897954731457191 0.573201143611388 1.222708319302994
7 0.9048440104596971 0.6020151831214922 1.207672837797902
8 0.911546242830257 0.6300469101368967 1.1930455755236173
9 0.9129844986768083 0.6360623379883589 1.1899066593652576
10 0.9129844986768157 0.6360623379883901 1.1899066593652414
11 0.9194117709551687 0.6629440591820434 1.175879482728294
12 0.925581069563326 0.6887468193519262 1.1624153197747258
13 0.9255810695633331 0.6887468193519557 1.1624153197747105
14 0.9314691357633079 0.7133733400753098 1.149564931451306
15 0.9370583372722592 0.7367498752759122 1.137366799268606
16 0.9370583372722655 0.7367498752759387 1.1373667992685923
17 0.9423365454118514 0.758825697407871 1.1258473934158317
18 1.0 1.0 1.0
19 1.0 1.0 1.0
20 1.0 1.0 1.0
}\scenariotwocaseonemustable

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
}\scenariotwocaseoneconsistentmustable

\pgfplotstableread{
1 0.05437920079141532 0.05437920079141532 0.05437920079141532
2 0.027189600395737423 0.027189600395737423 0.027189600395737423
3 0.025537502824515362 -0.0015530743455064201 0.05262807999453714
4 0.02689553833309303 -0.0016356638658346946 0.05542674053202075
5 0.014753899537354016 -0.012375599160216796 0.04188339823492483
6 0.006318129984885351 -0.013788979441818746 0.026425239411589446
7 0.006618788081854547 -0.014445149594702965 0.02768272575841206
8 0.006659589808643396 -0.01453419717258251 0.0278533767898693
9 0.006067579471789845 -0.013242166400226388 0.02537732534380608
10 0.005460821524611539 -0.011917949760205233 0.02283959280942831
11 0.005443219610929269 -0.011879534528723427 0.022765973750581963
12 0.005323375367851672 -0.01161798090320914 0.02226473163891248
13 0.004913884954940312 -0.010724290064501412 0.020552059974382034
14 0.004766817828707384 -0.010403323958225585 0.019936959615640352
15 0.004570455226424222 -0.009974773122376693 0.01911568357522514
16 0.004284801774772806 -0.009351349802228364 0.017920953351773974
17 0.004086042821696129 -0.008917569059444002 0.01708965470283626
18 0.0 0.0 0.0
19 0.0 0.0 0.0
20 0.0 0.0 0.0
}\scenariotwocasetwomustable

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
}\scenariotwocasetwomusconsistenttable

\pgfplotstableread{
0 10.5 0.4
10 10.9 0.6
20 10.95 0.72
30 11.2 0.56
50 12 0.79
60 13.12 1.2
}\scenariotwointrusionkls

\pgfplotstableread{
  2 18 0.9
  8 23 1.2
  14 24 1.35
  20 24 1.2
  26 25 1.32
  32 25 1.4
}\convergencestepsscenariotwo

\pgfplotstableread{
2 12
3 9
4 9
5 7
6 10
7 12
8 10
9 12
10 16
11 14
12 16
13 21
14 25
15 27
16 33
17 41
18 46
19 50
20 62
21 65
22 66
23 64
24 67
25 66
26 69
27 65
28 66
29 60
30 57
31 55
32 49
33 48
34 45
35 40
36 37
37 28
38 28
39 24
40 21
41 21
42 17
43 17
44 19
45 20
46 17
47 23
48 24
49 28
50 35
51 35
52 39
53 44
54 46
55 56
56 62
57 67
58 76
59 85
60 91
61 88
62 82
63 89
64 78
65 72
66 67
67 70
68 64
69 57
70 47
71 43
72 43
73 41
74 39
75 41
76 37
77 38
78 33
79 32
80 29
81 28
82 32
83 34
84 33
85 41
86 41
87 36
88 35
89 34
90 41
91 47
92 58
93 63
94 84
95 90
96 93
97 93
98 96
99 92
100 88
}\ratestablescenariotwo


\pgfplotstableread{
2 0.062010600892383576 -0.018615393754866615 0.14263659553963376
3 0.03220702865064877 -0.01215122769025466 0.0765652849915522
4 0.0351903228522247 -0.011868463427517531 0.08224910913196692
5 1.6415385199764418 -1.9673931077324884 5.250470147685372
6 0.6472410183125036 -2.200104439384659 3.4945864760096663
7 0.9215691618574665 -2.222781501176054 4.065919824890987
8 0.9524620215134734 -1.1415151342789982 3.046439177305945
9 0.6877392633856835 -1.66326615843913 3.038744685210497
10 0.727766443111658 -0.8335415655213501 2.289074451744666
11 1.3243030449110957 -2.4325957335343977 5.081201823356589
12 0.5007436165012723 -2.019460717335601 3.0209479503381456
13 5.564690732576185 2.130725617285442 8.998655847866928
14 6.162984136288348 2.787229077427965 9.538739195148732
15 6.198496149727912 2.048848927850874 10.348143371604952
16 6.451922034903084 2.578885088131662 10.324958981674506
17 4.377549753396835 0.15039082406104143 8.604708682732628
18 4.511648713468369 -0.27937196021423993 9.302669387150978
19 3.3350362798500317 -1.4663975324440326 8.136470092144096
20 2.2277589157075988 -2.723607372037938 7.179125203453136
21 1.765403345465134 -0.3933331764209427 3.9241398673512107
22 2.8768302229601814 1.4076592019570267 4.346001243963336
23 4.296532653226861 1.2552386347198983 7.337826671733824
24 2.2158528845529877 0.40654612407539203 4.025159645030583
25 2.946681962882774 0.8125528622817182 5.0808110634838295
26 1.9483611971984935 0.9170247585995541 2.979697635797433
27 1.6121385471553122 0.035229715442041565 3.189047378868583
28 1.5984225113177766 -0.5492693793425529 3.7461144019781063
29 5.397558944460759 2.263183194006384 8.531934694915133
30 7.508490738662246 4.191437062024361 10.825544415300131
31 5.704379583344923 3.2093972610185935 8.199361905671253
32 6.809916103792191 3.476924307694903 10.14290789988948
33 7.9499586475239985 5.169374675114132 10.730542619933864
34 6.498346106719719 3.740855265153838 9.2558369482856
35 4.542017977037889 0.5018023929935067 8.582233561082273
36 5.113765296823266 1.7956575477120538 8.431873045934479
37 4.60086125919369 0.34097293717208466 8.860749581215295
38 4.476258668619418 -0.33974098366962213 9.29225832090846
39 3.2774638523443547 -0.5980675462185121 7.152995250907221
40 4.760000845184563 0.19006581269411083 9.329935877675016
41 2.391612112430757 -0.44131294837955615 5.22453717324107
42 2.332684117295184 -0.42915512913662424 5.094523363726992
43 2.333620235018141 -0.3471254080797861 5.0143658781160685
44 2.2520171797708692 -0.475316058983017 4.9793504185247555
45 2.2004877832073264 -0.46367608348027956 4.864651649894933
46 2.295267926915985 1.808613513998648 2.7819223398333217
47 2.9501902205784027 -0.3353768276478819 6.235757268804687
48 4.61288148241265 1.4860058856705813 7.739757079154719
49 5.55844503147368 3.004575721198114 8.112314341749247
50 6.350571181796901 3.4189620328499326 9.282180330743868
51 6.95624694761577 4.273649719129308 9.638844176102232
52 7.016026808764441 3.9918561644785204 10.040197453050363
53 8.289813250013966 7.67097600870314 8.908650491324792
54 8.259282857216872 7.3814267227122965 9.137138991721448
55 7.7985765455458385 6.003175050023787 9.59397804106789
56 6.142705748721016 4.103650499127861 8.181760998314171
57 5.200090914770997 2.1702062889340765 8.229975540607917
58 5.360059648004196 2.1778682862125494 8.542251009795843
59 3.0484373790471917 0.74182736003565 5.355047398058733
60 3.672673675780929 0.4009497964003028 6.944397555161555
61 2.9467186019923246 0.7173068389862816 5.176130364998368
62 3.5698198693204723 2.6100577714217925 4.529581967219152
63 2.863537669870466 1.9228306129646962 3.8042447267762363
64 3.403003201851906 0.3765873378995863 6.429419065804225
65 3.6951962391142943 0.3169195115534813 7.073472966675107
66 4.45908429164594 0.7304505326109565 8.187718050680925
67 5.55407604405755 2.2748035286714834 8.833348559443616
68 8.105776241431611 7.558020430058598 8.653532052804625
69 7.937770708004287 7.130337302355593 8.74520411365298
70 9.788530624770628 9.163527313499602 10.413533936041654
71 9.601673030931648 8.800084358399465 10.403261703463832
72 9.010742522325486 7.765407356097668 10.256077688553304
73 9.163563229223888 8.254252322523758 10.072874135924017
74 8.946262784031953 7.540946768622455 10.35157879944145
75 8.946262784031953 7.540946768622455 10.35157879944145
}\mustablescenariotwocasethree

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
}\consistentmuscenariotwocasethree

\pgfplotstableread{
1 0.5 0.5 0.5
2 0.7471910442019024 0.36281037387418985 1.131571714529615
3 0.8487195733203771 0.7874479953666997 0.9099911512740544
4 0.8487195733203771 0.7874479953666998 0.9099911512740543
5 0.844294313260042 0.7027486048610754 0.9858400216590086
6 0.903251113902319 0.6906752912722732 1.1158269365323648
7 0.9611755911054717 0.9318985815540031 0.9904526006569403
8 0.9577797107160758 0.9332387622640752 0.9823206591680764
9 0.9798718273249503 0.931964801400094 1.0277788532498064
10 0.9940296872320911 0.9911456345207572 0.9969137399434249
11 0.9940296872320911 0.9911456345207571 0.996913739943425
12 0.9934215655562342 0.9871979762105557 0.9996451549019126
13 0.9896689187153487 0.9794624725336821 0.9998753648970152
14 0.9933805951674636 0.9773092411789663 1.0094519491559608
15 0.9935318414009706 0.9772668121189161 1.0097968706830251
16 0.9935318414009707 0.9772668121189164 1.0097968706830251
17 0.9989773162056572 0.9964836845470924 1.001470947864222
18 0.9989607268028988 0.9964871464634615 1.0014343071423362
19 0.9989978143195217 0.996478099142584 1.0015175294964593
20 0.9997139456608934 0.9992480180853303 1.0001798732364566
21 0.9996305103445055 0.9989640064464234 1.0002970142425875
22 0.9994945025365939 0.9984556854877055 1.0005333195854822
23 0.9997316642296066 0.9991343921185957 1.0003289363406174
24 0.9999169999660463 0.9997779093457873 1.0000560905863054
25 0.9999169999660463 0.9997779093457873 1.0000560905863054
26 0.9999561072310442 0.9998570595017641 1.0000551549603243
27 0.9999874521735833 0.9999661541719866 1.00000875017518
28 0.9999874521735833 0.9999661541719865 1.00000875017518
29 0.9999834991377805 0.9999509743374967 1.0000160239380644
30 0.9999741723269657 0.9999213081827442 1.0000270364711872
31 0.999958932695476 0.9998746795705589 1.000043185820393
32 0.9999933265898573 0.9999790426663058 1.0000076105134088
33 0.9999932934531863 0.9999790597589161 1.0000075271474567
34 0.9999933673277752 0.9999790208314996 1.0000077138240508
35 0.9999989786816046 0.9999968153187373 1.0000011420444719
36 0.9999989786816046 0.9999968153187373 1.0000011420444719
37 0.9999989697391631 0.9999968196654868 1.0000011198128393
38 0.999999441279114 0.9999981080846896 1.0000007744735384
39 0.9999998121073459 0.9999994665383879 1.0000001576763038
40 0.9999998121073459 0.9999994665383879 1.0000001576763038
}\mustablescenariothree

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
27 1.0
28 1.0
29 1.0
30 1.0
31 1.0
32 1.0
33 1.0
34 1.0
35 1.0
36 1.0
37 1.0
38 1.0
39 1.0
40 1.0
}\consistentmuscenariothree

\pgfplotstableread{
1 0.3333333333333333 0.3333333333333333 0.3333333333333333
2 0.5869942424754429 0.22232063737228064 0.9516678475786051
3 0.6736944504693937 0.5849396019639577 0.7624492989748297
4 0.6736944504693937 0.5849396019639577 0.7624492989748297
5 0.6770712839910321 0.42879424496569973 0.9253483230163645
6 0.7850537475400905 0.4625578856234115 1.1075496094567696
7 0.8636728934725636 0.7872718364277521 0.9400739505173751
8 0.8529393851795583 0.7931052144172597 0.9127735559418568
9 0.9240434917536834 0.788919744374188 1.0591672391331788
10 0.9618253890896475 0.9468819612558166 0.9767688169234785
11 0.9618253890896475 0.9468819612558166 0.9767688169234785
12 0.9590879045086136 0.9246615561054384 0.9935142529117887
13 0.9403588644726935 0.8860590616592631 0.9946586672861238
14 0.9594209341612863 0.8816296436082309 1.0372122247143416
15 0.9609770729907213 0.8808932242886953 1.0410609216927473
16 0.9609770729907213 0.8808932242886953 1.0410609216927473
17 0.9889435277938974 0.9673843334397089 1.0105027221480858
18 0.9886486702199618 0.9674795934499387 1.009817746989985
19 0.9892749184412687 0.9672377883265394 1.011312048555998
20 0.9951774450192707 0.9883740254939447 1.0019808645445967
21 0.9940757078400566 0.984723874714563 1.0034275409655502
22 0.9923171811767254 0.978562705250499 1.0060716571029518
23 0.9950325487619283 0.9864253975017083 1.0036397000221482
24 0.9976756821362559 0.9941813064425395 1.0011700578299723
25 0.997675682136256 0.9941813064425397 1.0011700578299723
26 0.9986204389613627 0.9962171819644827 1.0010236959582426
27 0.9993766469791459 0.9984293157994331 1.0003239781588587
28 0.9993766469791459 0.9984293157994331 1.0003239781588587
29 0.9992240979334611 0.9977906433092364 1.0006575525576857
30 0.9988752186426259 0.9966283364212649 1.0011221008639868
31 0.9983127608899232 0.9949120247763242 1.001713497003522
32 0.999522153800505 0.9985590897520114 1.0004852178489987
33 0.9995169594378457 0.9985617495487699 1.0004721693269214
34 0.9995279245429632 0.9985558795514121 1.0004999695345143
35 0.9998685532903006 0.9996092860201841 1.0001278205604172
36 0.9998685532903006 0.9996092860201841 1.0001278205604172
37 0.9998662751335201 0.9996103110092431 1.000122239257797
38 0.9999162128713337 0.999745242648833 1.0000871830938345
39 0.9999575871056795 0.9998838978538491 1.0000312763575099
40 0.9999575871056795 0.9998838978538491 1.0000312763575099
}\mustabletwoscenariothree


\pgfplotstableread{
1 0.25 0.25 0.25
2 0.27201514950255246 -0.022387926083456078 0.566418225088561
3 0.31008706777621714 -0.034680961522711606 0.6548550970751459
4 0.3546641371089362 0.04169381363349961 0.6676344605843727
5 0.40973829933354866 -0.07476486064479104 0.8942414593118884
6 0.5120674227347618 0.04476109413504631 0.9793737513344773
7 0.5853307893158216 0.15009563316916014 1.0205659454624831
8 0.5680840561273566 0.15858337935374855 0.9775847329009646
9 0.6532557781111339 0.3654259790321307 0.9410855771901371
10 0.7531107268078403 0.42318893008427266 1.083032523531408
11 0.7531107268078403 0.4231889300842727 1.0830325235314078
12 0.7185243517816549 0.3278458466981016 1.1092028568652081
13 0.8213773209705526 0.5795835358268382 1.063171106114267
14 0.852942086808191 0.6067076658180108 1.099176507798371
15 0.852942086808191 0.6067076658180108 1.099176507798371
16 0.9092130888120942 0.8177992788952615 1.0006268987289269
17 0.9364711030172667 0.8308213008612848 1.0421209051732485
18 0.9364711030172667 0.8308213008612849 1.0421209051732485
19 0.9584701321558482 0.9331568396157034 0.983783424695993
20 0.9740129599913868 0.9323192065756544 1.0157067134071192
21 0.9740129599913867 0.9323192065756544 1.0157067134071192
22 0.9840336292338157 0.9742128513332627 0.9938544071343686
23 0.9867807677144194 0.9709475516898445 1.0026139837389942
24 0.9894557698058983 0.9738415637940512 1.0050699758177455
25 0.993340124051876 0.9898524796241133 0.9968277684796387
26 0.9922312152262402 0.9902032892860415 0.994259141166439
27 0.9918053423425724 0.9861088330715103 0.9975018516136346
28 0.9912925177765909 0.9814571574221892 1.0011278781309927
29 0.992028370260692 0.9791416479945164 1.0049150925268675
30 0.9947004143713425 0.9916391901065928 0.9977616386360921
31 0.9948947854403536 0.9906713206054566 0.9991182502752506
32 0.9965646459384405 0.9916351155915335 1.0014941762853475
33 0.9978025411794306 0.9967779325070613 0.9988271498517999
34 0.9976268979746553 0.9967961316177375 0.9984576643315731
35 0.9982436101938584 0.9963864508726441 1.0001007695150728
36 0.9987210167424059 0.9975572855846466 0.9998847479001651
37 0.99846980697573 0.9965251451510879 1.000414468800372
38 0.9990001053666115 0.998249697285112 0.9997505134481111
39 0.9990617922106971 0.9980208114327973 1.000102772988597
40 0.9993078289976555 0.9985925602922133 1.0000230977030977
}\mustablethreescenariothree

\pgfplotstableread{
1 0.2 0.2 0.2
2 0.28657153551611664 0.026292915053949928 0.5468501559782833
3 0.32386216068122897 0.07928563779073314 0.5684386835717248
4 0.3681787855874716 0.2519161275150026 0.4844414436599406
5 0.40415787562886984 0.13088548455940152 0.6774302666983382
6 0.4433425556541625 0.11839579330956812 0.7682893179987569
7 0.4812874549744648 0.17222982491496758 0.790345085033962
8 0.5129002745177689 0.38904428052637885 0.6367562685091589
9 0.606152538574832 0.3144576911940596 0.8978473859556044
10 0.658934049238481 0.39883487332331996 0.9190332251536419
11 0.6386486680631128 0.31519799200757415 0.9620993441186515
12 0.7487096208634731 0.4951513124676984 1.002267929259248
13 0.7299702995474817 0.4554165105807682 1.0045240885141953
14 0.7715254186347734 0.5257729547561939 1.0172778825133528
15 0.7559646829446939 0.43226532717313826 1.0796640387162495
16 0.7552256159732902 0.3477931012773603 1.16265813066922
17 0.7625723856387716 0.28135522630189325 1.24378954497565
18 0.806104532823172 0.48657760766555763 1.1256314579807862
19 0.7923790742402849 0.48825424639249176 1.096503902088078
20 0.8344228471201804 0.48570241307453116 1.1831432811658298
21 0.8819408521461052 0.6844345079138424 1.079447196378368
22 0.8819408521461052 0.6844345079138424 1.079447196378368
23 0.879572887553886 0.6815084701553664 1.0776373049524055
24 0.9024870785226979 0.8142884648501713 0.9906856921952246
25 0.927040194318193 0.8292543561091021 1.0248260325272838
26 0.9306953993606251 0.8267789226155742 1.034611876105676
27 0.9502094017147522 0.903364433131328 0.9970543702981765
28 0.9523198854720206 0.89844842555342 1.0061913453906213
29 0.9457694985144602 0.8861946530581001 1.0053443439708205
30 0.9651140839127564 0.9470275535123021 0.9832006143132108
31 0.9658604705189636 0.9418743433049415 0.9898465977329858
32 0.9700589314317623 0.9427236550303602 0.9973942078331643
33 0.9811074777972412 0.9735730258266149 0.9886419297678675
34 0.982690384848264 0.9705423226206995 0.9948384470758285
35 0.9848689487704501 0.9710245862925998 0.9987133112483003
36 0.9856339348384147 0.9677499958398176 1.0035178738370116
37 0.982471479188832 0.9570945923196669 1.0078483660579973
38 0.9812053761122729 0.9424133939165195 1.0199973583080264
39 0.9891838198268437 0.9700456814949664 1.0083219581587208
40 0.9891838198268438 0.9700456814949666 1.008321958158721
}\mustablefourscenariothree

\pgfplotstableread{
1 0.16666666666666669 0.16666666666666669 0.16666666666666669
2 0.28309322617299026 0.11314842463940347 0.4530380277065771
3 0.27463511751160596 0.07777283931890386 0.47149739570430804
4 0.30347462189416063 0.19839251786994888 0.4085567259183724
5 0.44315053775704444 0.1898039646609362 0.6964971108531527
6 0.4431505377570444 0.18980396466093613 0.6964971108531526
7 0.43091227365595725 0.1386306213096385 0.7231939260022759
8 0.4690605313135898 0.2212037395965774 0.7169173230306023
9 0.5496805453760104 0.27783894600997666 0.8215221447420442
10 0.5496805453760104 0.27783894600997666 0.8215221447420442
11 0.6214956026391874 0.40693341569293806 0.8360577895854366
12 0.636580029569722 0.38387425079626536 0.8892858083431787
13 0.6189628163815128 0.33879032483026367 0.899135307932762
14 0.7152830767706052 0.5259438440634749 0.9046223094777355
15 0.7381480827993796 0.5238596261768813 0.9524365394218779
16 0.7381480827993796 0.5238596261768813 0.9524365394218779
17 0.7449527408267378 0.5336248424759547 0.9562806391775209
18 0.8089844195189886 0.6408952743287937 0.9770735647091835
19 0.8089844195189886 0.6408952743287937 0.9770735647091835
20 0.7953486385986768 0.6060449574175111 0.9846523197798425
21 0.7932750880972707 0.6139632237496895 0.9725869524448518
22 0.8268148924835776 0.7124877413203853 0.94114204364677
23 0.8409779404780795 0.7122905139656974 0.9696653669904616
24 0.8593408170064641 0.7394880221541009 0.9791936118588274
25 0.8888051814187464 0.8132928318470954 0.9643175309903974
26 0.8982717054475332 0.8131649022962391 0.9833785085988274
27 0.9103558973718274 0.8306809623846286 0.9900308323590262
28 0.9218485500283893 0.8917644172112019 0.9519326828455766
29 0.9235338005069027 0.8815504232517777 0.9655171777620277
30 0.9389935566901295 0.8936071926132673 0.9843799207669918
31 0.9485596225830841 0.932248795583138 0.9648704495830303
32 0.9459693418809106 0.9343706499596465 0.9575680338021748
33 0.9519371564825202 0.9210645202711181 0.9828097926939223
34 0.9538029248723041 0.9158878481226834 0.9917180016219248
35 0.9612328513901401 0.945823512986318 0.9766421897939623
36 0.9641166732387274 0.9422601989673814 0.9859731475100734
37 0.9613702084092749 0.9358966585278501 0.9868437582906997
38 0.9548079237463133 0.9177109699705925 0.991904877522034
39 0.9585448237599319 0.9124267209778925 1.0046629265419713
40 0.9637653428729818 0.936563013008455 0.9909676727375085
}\mustablefivescenariothree

\pgfplotstableread{
2 9 0.6
3 26 1.8
4 32 1.9
5 47 2.3
6 55 3.2
7 57 4.1
8 61 4.8
9 65 4.5
10 69 5.3
}\convergencestepsscenariothree

\pgfplotstableread{
1 0.37059415911382865 0.37059415911382865 0.37059415911382865
2 0.9500098581382599 0.9500098581382599 0.9500098581382599
3 0.9500098581382598 0.9500098581382598 0.9500098581382598
4 1.0 1.0 1.0
5 1.0 1.0 1.0
6 1.0 1.0 1.0
7 1.0 1.0 1.0
8 1.0 1.0 1.0
9 1.0 1.0 1.0
10 1.0 1.0 1.0
11 1.0 1.0 1.0
12 1.0 1.0 1.0
13 1.0 1.0 1.0
14 1.0 1.0 1.0
15 1.0 1.0 1.0
16 1.0 1.0 1.0
17 1.0 1.0 1.0
18 1.0 1.0 1.0
19 1.0 1.0 1.0
20 1.0 1.0 1.0
21 1.0 1.0 1.0
22 1.0 1.0 1.0
23 1.0 1.0 1.0
24 1.0 1.0 1.0
25 1.0 1.0 1.0
26 1.0 1.0 1.0
27 1.0 1.0 1.0
28 1.0 1.0 1.0
29 1.0 1.0 1.0
30 1.0 1.0 1.0
31 1.0 1.0 1.0
32 1.0 1.0 1.0
33 1.0 1.0 1.0
34 1.0 1.0 1.0
35 1.0 1.0 1.0
36 1.0 1.0 1.0
37 1.0 1.0 1.0
38 1.0 1.0 1.0
39 1.0 1.0 1.0
40 1.0 1.0 1.0
41 1.0 1.0 1.0
42 1.0 1.0 1.0
43 1.0 1.0 1.0
44 1.0 1.0 1.0
45 1.0 1.0 1.0
46 1.0 1.0 1.0
47 1.0 1.0 1.0
48 1.0 1.0 1.0
49 1.0 1.0 1.0
50 1.0 1.0 1.0
51 1.0 1.0 1.0
52 1.0 1.0 1.0
53 1.0 1.0 1.0
54 1.0 1.0 1.0
55 1.0 1.0 1.0
56 1.0 1.0 1.0
57 1.0 1.0 1.0
58 1.0 1.0 1.0
59 1.0 1.0 1.0
60 1.0 1.0 1.0
61 1.0 1.0 1.0
62 1.0 1.0 1.0
63 1.0 1.0 1.0
64 1.0 1.0 1.0
65 1.0 1.0 1.0
66 1.0 1.0 1.0
67 1.0 1.0 1.0
68 1.0 1.0 1.0
69 1.0 1.0 1.0
70 1.0 1.0 1.0
71 1.0 1.0 1.0
72 1.0 1.0 1.0
73 1.0 1.0 1.0
74 1.0 1.0 1.0
75 1.0 1.0 1.0
76 1.0 1.0 1.0
77 1.0 1.0 1.0
78 1.0 1.0 1.0
79 1.0 1.0 1.0
80 1.0 1.0 1.0
81 1.0 1.0 1.0
82 1.0 1.0 1.0
83 1.0 1.0 1.0
84 1.0 1.0 1.0
85 1.0 1.0 1.0
86 1.0 1.0 1.0
87 1.0 1.0 1.0
88 1.0 1.0 1.0
89 1.0 1.0 1.0
90 1.0 1.0 1.0
91 1.0 1.0 1.0
92 1.0 1.0 1.0
93 1.0 1.0 1.0
94 1.0 1.0 1.0
95 1.0 1.0 1.0
96 1.0 1.0 1.0
97 1.0 1.0 1.0
98 1.0 1.0 1.0
99 1.0 1.0 1.0
100 1.0 1.0 1.0
101 1.0 1.0 1.0
102 1.0 1.0 1.0
103 1.0 1.0 1.0
104 1.0 1.0 1.0
105 1.0 1.0 1.0
106 1.0 1.0 1.0
107 1.0 1.0 1.0
108 1.0 1.0 1.0
109 1.0 1.0 1.0
110 1.0 1.0 1.0
111 1.0 1.0 1.0
112 1.0 1.0 1.0
113 1.0 1.0 1.0
114 1.0 1.0 1.0
115 1.0 1.0 1.0
116 1.0 1.0 1.0
117 1.0 1.0 1.0
118 1.0 1.0 1.0
119 1.0 1.0 1.0
120 1.0 1.0 1.0
121 1.0 1.0 1.0
122 1.0 1.0 1.0
123 1.0 1.0 1.0
124 1.0 1.0 1.0
125 1.0 1.0 1.0
126 1.0 1.0 1.0
127 1.0 1.0 1.0
128 1.0 1.0 1.0
129 1.0 1.0 1.0
130 1.0 1.0 1.0
}\mustablescenariofour

\pgfplotstableread{
1 0.1111111111111111 0.1111111111111111 0.1111111111111111
2 0.21554401297166437 0.21554401297166437 0.21554401297166437
3 0.21554401297166434 0.21554401297166434 0.21554401297166434
4 0.3097734857910216 0.3097734857910216 0.3097734857910216
5 0.3097734857910216 0.3097734857910216 0.3097734857910216
6 0.33106748437302813 0.21926961952640533 0.44286534921965093
7 0.37099850867828876 0.3325693580813715 0.409427659275206
8 0.3794781732238034 0.28943881103702523 0.46951753541058155
9 0.4351093780078308 0.4041193133801 0.4660994426355616
10 0.45108048277311363 0.3692632347938002 0.5328977307524271
11 0.47540150373571044 0.3793014211904413 0.5715015862809796
12 0.48036072213530706 0.32754327976720343 0.6331781645034107
13 0.5270556895746791 0.41017259676815965 0.6439387823811985
14 0.5394926275844091 0.3978622666198848 0.6811229885489334
15 0.5823024482450297 0.4763990581005678 0.6882058383894917
16 0.5932743415588545 0.46564503265979357 0.7209036504579154
17 0.5892426474211809 0.42679879270509957 0.7516865021372623
18 0.6098833003609164 0.5014895403984921 0.7182770603233407
19 0.6133306302197321 0.4920112455388962 0.734650014900568
20 0.6489983818487459 0.5583254634671373 0.7396713002303545
21 0.6581678017024452 0.5494045317435968 0.7669310716612935
22 0.6702471339616248 0.5258403848046963 0.8146538831185534
23 0.691028637250233 0.5720650962562372 0.8099921782442288
24 0.7084369827283993 0.5774566155412457 0.8394173499155528
25 0.7274359875522647 0.6210351939857625 0.8338367811187669
26 0.7428315574980817 0.6257528462196608 0.8599102687765027
27 0.759742702355112 0.6648612060890471 0.8546241986211769
28 0.7620618800301084 0.6615857466387222 0.8625380134214947
29 0.784140507648417 0.7007515122445798 0.8675295030522543
30 0.7901445461595332 0.7007592465421326 0.8795298457769338
31 0.7878896268510321 0.6851764928223899 0.8906027608796744
32 0.7984106546803831 0.7175797326742739 0.8792415766864923
33 0.8095301284129471 0.7208163531381248 0.8982439036877695
34 0.8222240249145193 0.7505807864955667 0.8938672633334719
35 0.8323076009819271 0.7535451471687046 0.9110700547951497
36 0.8366547671584873 0.7840078809428883 0.8893016533740863
37 0.8349517453660061 0.7794933226818703 0.890410168050142
38 0.8505528215056507 0.8091699264169435 0.8919357165943579
39 0.8544793432033873 0.805482616919575 0.9034760694871995
40 0.8614699621384563 0.8233175979233635 0.8996223263535491
41 0.8693487702847205 0.8261841853176712 0.9125133552517697
42 0.8634783793156768 0.8120941377016573 0.9148626209296964
43 0.8679213659987963 0.8311343844584859 0.9047083475391068
44 0.8752528782734256 0.8339346457712117 0.9165711107756395
45 0.8756371985658676 0.8217942862923016 0.9294801108394337
46 0.8741720630073314 0.812036072199592 0.9363080538150709
47 0.8856982624831463 0.8318976799920338 0.9394988449742588
48 0.8833782880044192 0.8293366015414848 0.9374199744673536
49 0.8926564649753715 0.8502964692825222 0.9350164606682209
50 0.8956589957815316 0.8502830752156025 0.9410349163474607
51 0.9015366043126936 0.871602173516929 0.9314710351084581
52 0.9022774991624201 0.8692534243592738 0.9353015739655663
53 0.9070290600099723 0.8813985641426471 0.9326595558772975
54 0.9083669389605871 0.8871887569926233 0.9295451209285508
55 0.9110542433671056 0.875639498481697 0.9464689882525142
56 0.9172858779352305 0.8920749010829772 0.9424968547874839
57 0.9179823643358163 0.8900768562060398 0.9458878724655927
58 0.9206133267024721 0.8828094915643617 0.9584171618405825
59 0.9227191735621868 0.8975571852555408 0.9478811618688328
60 0.9290108274117767 0.897173935182088 0.9608477196414653
61 0.9269283562580235 0.8884642182949156 0.9653924942211314
62 0.9326576333872334 0.9005877623279468 0.96472750444652
63 0.9346206373372643 0.9017418782278074 0.9674993964467212
64 0.9352629293345511 0.9142461782516239 0.9562796804174784
65 0.9375741972467312 0.9125569696462995 0.9625914248471629
66 0.941966566294628 0.9244267414950293 0.9595063910942268
67 0.945108493422991 0.9230637472096073 0.9671532396363747
68 0.9490662854238952 0.9336180960602355 0.9645144747875548
69 0.9494971431307029 0.9324061116287978 0.9665881746326079
70 0.9510662195815848 0.9278087495139579 0.9743236896492117
71 0.9543666947771592 0.935564750830927 0.9731686387233913
72 0.9569963775608039 0.9363120065196823 0.9776807486019256
73 0.9567525239029465 0.9303251544424062 0.9831798933634869
74 0.9557163227835651 0.9242443563781524 0.9871882891889778
75 0.9600262691415606 0.9330848229427927 0.9869677153403286
76 0.9610386124608185 0.9330184483812753 0.9890587765403616
77 0.9583473236505473 0.9272092447763258 0.9894854025247688
78 0.96038217672094 0.936667200584661 0.9840971528572189
79 0.9622371687262499 0.9361879614265595 0.9882863760259403
80 0.961987303769903 0.9311018283743495 0.9928727791654566
81 0.9608706183208352 0.9251202389037169 0.9966209977379535
82 0.964785630720127 0.9340046496387031 0.9955666118015509
83 0.9642676568707 0.9340795142412678 0.9944557995001323
84 0.9686272025704499 0.9420953911489405 0.9951590139919593
85 0.9686272025704499 0.9420953911489405 0.9951590139919593
86 0.9683769170657051 0.9368831391782447 0.9998706949531654
87 0.9697129068385205 0.9443749596828714 0.9950508539941696
88 0.9706964715357886 0.9445061880926171 0.9968867549789602
89 0.9729948761326096 0.9512470267218857 0.9947427255433335
90 0.9733496351381025 0.9515851839581653 0.9951140863180397
91 0.9749506950328682 0.9573729496147164 0.9925284404510201
92 0.9762279992964561 0.9575262395159749 0.9949297590769373
93 0.9758742717892754 0.9536917101803603 0.9980568333981906
94 0.9783456969093272 0.9593276371061036 0.9973637567125507
95 0.9788052873375572 0.9591821912034688 0.9984283834716456
96 0.9801762733048556 0.9641144881523835 0.9962380584573276
97 0.9811016991339034 0.9641266510902621 0.9980767471775448
98 0.9808035800974292 0.9610369738652396 1.0005701863296188
99 0.9827514310442489 0.9656899231737229 0.9998129389147749
100 0.9831382199032589 0.9656700924009761 1.0006063474055416
101 0.9836530261419179 0.9698396490261698 0.9974664032576659
102 0.9842007747278375 0.9699255423547416 0.9984760071009334
103 0.9839261475033363 0.9673184424056313 1.0005338526010412
104 0.9848874958325948 0.9709143346007643 0.9988606570644254
105 0.9849141098345284 0.9705676976870248 0.9992605219820321
106 0.9845843813864017 0.9685760652729435 1.00059269749986
107 0.9860404748207201 0.9720398433966422 1.000041106244798
108 0.9857525786465203 0.9717663814884656 0.999738775804575
109 0.9867619241553298 0.9742211331048294 0.9993027152058302
110 0.9872381752362066 0.9749229064600521 0.9995534440123611
111 0.9880223404639881 0.9775926208344938 0.9984520600934823
112 0.9886795391643716 0.9780947461640693 0.9992643321646738
113 0.9881081459919228 0.9764392203036522 0.9997770716801934
114 0.9889250404850006 0.9784032381853917 0.9994468427846096
115 0.9893196739535914 0.978984054777312 0.9996552931298709
116 0.9899807736697407 0.9812301252847424 0.998731422054739
117 0.9905289292107221 0.9816481250670852 0.999409733354359
118 0.9912188278016179 0.983557738217759 0.9988799173854767
119 0.9908797891210379 0.9832330015218671 0.9985265767202087
120 0.9919965715505792 0.9852947409196867 0.9986984021814717
121 0.9919965715505792 0.9852947409196867 0.9986984021814717
122 0.9922026428787576 0.9860832896177119 0.9983219961398033
123 0.9926920073905101 0.9867736392291171 0.9986103755519031
124 0.9931566458052736 0.9877869030091351 0.9985263886014122
125 0.9936010473462653 0.988416345230026 0.9987857494625046
126 0.9940081701091246 0.9893046532333466 0.9987116869849025
127 0.9939704272786944 0.9887995905830769 0.999141263974312
128 0.9939865804467476 0.9889281395376399 0.9990450213558553
129 0.994130373025901 0.9899726650173315 0.9982880810344705
130 0.9944978414114718 0.9904685061354261 0.9985271766875174
}\rhostablescenariofour

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
27 1.0
28 1.0
29 1.0
30 1.0
31 1.0
32 1.0
33 1.0
34 1.0
35 1.0
36 1.0
37 1.0
38 1.0
39 1.0
40 1.0
41 1.0
42 1.0
43 1.0
44 1.0
45 1.0
46 1.0
47 1.0
48 1.0
49 1.0
50 1.0
51 1.0
52 1.0
53 1.0
54 1.0
55 1.0
56 1.0
57 1.0
58 1.0
59 1.0
60 1.0
61 1.0
62 1.0
63 1.0
64 1.0
65 1.0
66 1.0
67 1.0
68 1.0
69 1.0
70 1.0
71 1.0
72 1.0
73 1.0
74 1.0
75 1.0
76 1.0
77 1.0
78 1.0
79 1.0
80 1.0
81 1.0
82 1.0
83 1.0
84 1.0
85 1.0
86 1.0
87 1.0
88 1.0
89 1.0
90 1.0
91 1.0
92 1.0
93 1.0
94 1.0
95 1.0
96 1.0
97 1.0
98 1.0
99 1.0
100 1.0
101 1.0
102 1.0
103 1.0
104 1.0
105 1.0
106 1.0
107 1.0
108 1.0
109 1.0
110 1.0
111 1.0
112 1.0
113 1.0
114 1.0
115 1.0
116 1.0
117 1.0
118 1.0
119 1.0
120 1.0
121 1.0
122 1.0
123 1.0
124 1.0
125 1.0
126 1.0
127 1.0
128 1.0
129 1.0
130 1.0
}\consistentmuscenariofour

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=7,
        ymin=0,
        ymax=1.3,
        width=9cm,
        height = 3.5cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(1.22,0.5)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\muscenarioonecaseone};
              \addplot[Black,dashed, thick] table [x index=0, y index=1] {\muscenarioonecaseoneconsistent};
              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\muscenarioonecaseone};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\muscenarioonecaseone};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];
%    \legend{Posterior (\ref{eq:bayesian-update}), Consistent conjecture (\ref{eq:consistent_conjecture})}
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.95,2.2)
{
  $\mu^{\mathrm{D}}_t(\ell_{\mathrm{A}})$ (\ref{eq:bayesian-learning})
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.9,-0.65)
{
  $t$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (8.5,0.2)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=2,
        xmax=7,
        ymin=-0.2,
        ymax=0.5,
        width=9cm,
        height = 3.65cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.98,0.6)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\muscenarioonecasetwo};
              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\muscenarioonecasetwo};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\muscenarioonecasetwo};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.85,2.2)
{
  $\mathbb{E}_{\widehat{\ell}_{\mathrm{A}} \sim \mu_t}[K(\widehat{\ell}_{\A}, \bm{\nu}_{\mathbf{h}_t})]$ (\ref{eq:kl})
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.9,-0.26)
{
  $t$
};
\end{tikzpicture}
};
%
%\node[scale=1] (kth_cr) at (17.25,0)
%{
%  \begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));
%      sigmap(\x)=sigma(\x)*(1-sigma(\x));}]
%
%\begin{axis}[
%        xmin=-0.05,
%        xmax=4.3,
%        ymin=9,
%        ymax=14.8,
%        width =9cm,
%        height = 3.5cm,
%        axis lines=center,
%        xmajorgrids=true,
%        ymajorgrids=true,
%        major grid style = {lightgray},
%        minor grid style = {lightgray!25},
%        scaled y ticks=false,
%        yticklabel style={
%        /pgf/number format/fixed,
%        /pgf/number format/precision=5
%        },
%        xlabel style={below right},
%        ylabel style={above left},
%        axis line style={-{Latex[length=1.5mm]}},
%        legend style={at={(0.96,0.7)}},
%        legend columns=3,
%        legend style={
%            /tikz/column 2/.style={
%                column sep=5pt,
%              }
%              }
%              ]
%\addplot[Black,mark=diamond, mark repeat=1, name path=l1, thick, domain=1:100] plot[error bars/.cd, y dir=both, y explicit] table [x index=0, y index=1, y error plus index=2, y error minus index=2] {\intrusionklsscenarioone};
%            \end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.95,-0.7)
%{
%$|\ell_{\mathrm{A}} - \overline{\ell}_{\mathrm{A}}|$
%};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.7,2.2)
%{
%$J^{(\bm{\pi}_{\mathbf{h}_t})}_{\mathrm{D}}$ (\ref{eq:objective_1})
%};
%\end{tikzpicture}
%};
%
%\node[scale=1] (kth_cr) at (-0.05,-3.6)
%{
%\begin{tikzpicture}
%
%\begin{axis}[
%   ybar=0.1cm,
%    title style={align=center},
%    ticks=both,
%    %x=0.5cm,
%    % ytick={0, 2000, 5000, 7000}
%    xmin=2,
%%    xmax=3,
%    %ymax=1120,
%    %ymin=10^(-3.5),
%    %ymax=10^(3.5),
%%    ymode=log,
%%    log basis y={10},
%    ymin=0,
%    axis x line = bottom,
%    axis y line = left,
%    axis line style={-{Latex[length=1.5mm]}},
%    nodes near coords align={vertical}
%    ylabel=Convergence time (min),
%    xtick=data,
%    ymajorgrids,
%    xticklabels={
%        $2$, $3$, $4$, $5$, $6$
%      },
%%    ylabel=,
%    legend style={at={(0.185, 0.92)}, anchor=north, legend columns=2, draw=none},
%    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
%   x tick label style={align=center, yshift=-0.1cm},
%    enlarge x limits=0.15,
%    width =9cm,
%    height = 3.5cm,
%    bar width=0.5cm,
%    ]
%
%\addplot[draw=black,fill=Periwinkle!40,postaction={
%        pattern=crosshatch
%      }] plot [error bars/.cd, y dir=both, y explicit] table [x index=0, y index=1, y error plus index=2, y error minus index=2] {\convergencestepsscenarioone};
%
%  \end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4,-0.82)
%{
%  $|\mathcal{L}|$
%};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.95,2.2)
%{
%  \# Time steps
%};
%\end{tikzpicture}
%};
%
%\node[scale=1] (kth_cr) at (8.85,-3.5)
%{
%\begin{tikzpicture}
%  \begin{axis}
%[
%        xmin=2,
%        xmax=45,
%        ymin=-0.2,
%        ymax=4.5,
%    width =9cm,
%    height = 3.5cm,
%        axis lines=center,
%        xmajorgrids=true,
%        ymajorgrids=true,
%        major grid style = {lightgray},
%        minor grid style = {lightgray!25},
%        scaled y ticks=false,
%        yticklabel style={
%        /pgf/number format/fixed,
%        /pgf/number format/precision=5
%        },
%        xlabel style={below right},
%        ylabel style={above left},
%        axis line style={-{Latex[length=1.5mm]}},
%        smooth,
%        legend style={at={(1.05,0.38)}},
%        legend columns=3,
%        legend style={
%          draw=none,
%          nodes={scale=0.85, transform shape},
%            /tikz/column 2/.style={
%                column sep=5pt,
%              }
%              }
%              ]
%              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\scenarioonecasetwozeroconjecture};
%              \addplot[Red,dashed,name path=l1, very thick, domain=1:250] table [x index=0, y index=1] {\scenarioonecasetwooneconjecture};
%              \addplot[Purple,dotted, name path=l1, very thick, domain=1:250] table [x index=0, y index=1] {\scenarioonecasetwotwoconjecture};
%
%              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\scenarioonecasetwozeroconjecture};
%              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\scenarioonecasetwozeroconjecture};
%              \addplot[RoyalAzure!10!white] fill between [of=A and B];
%
%              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\scenarioonecasetwotwoconjecture};
%              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\scenarioonecasetwotwoconjecture};
%              \addplot[Purple!10!white] fill between [of=A and B];
%              \legend{$\overline{\ell}_{\mathrm{A}}=0$, $\overline{\ell}_{\mathrm{A}}=\ell_{\mathrm{A}}=1$, $\overline{\ell}_{\mathrm{A}}=2$}
%  \end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.1,2.2)
%{
%  $K(\overline{\ell}_{\mathrm{A}}, \nu_t)$ (\ref{eq:discrepancy})
%};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4,-0.55)
%{
%  $t$
%};
%\end{tikzpicture}
%};
%
\node[scale=1] (kth_cr) at (17,-0.1)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=2,
        xmax=43,
        ymin=5,
        ymax=30,
        width =9cm,
        height = 3.5cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(1,-0.23)}},
        legend columns=3,
        legend style={
          draw=none,
          nodes={scale=0.85, transform shape},
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]

              \addplot[Red,dotted,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\scenarioonerollouttable};
              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\scenariooneselfplaytable};
              \addplot[OliveGreen,dashed, name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\scenariooneppotable};
              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\scenariooneselfplaytable};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\scenariooneselfplaytable};
              \addplot[RoyalAzure!10!white]  fill between [of=A and B];

              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\scenarioonerollouttable};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\scenarioonerollouttable};
              \addplot[Red!10]  fill between [of=A and B];

              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\scenariooneppotable};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\scenariooneppotable};
              \addplot[OliveGreen!10]  fill between [of=A and B];
              \legend{\textsc{col} (Alg. \ref{alg:online_rollout}), \textsc{ppo} best response, online \textsc{ppo}}
\end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.92,2.2)
{
$\mathbb{E}[J^{\bm{\pi}_{\mathbf{h}_t}}_{\mathrm{D}}]$ (\ref{eq:objective})
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (7.65,0.03)
{
  $t$
};
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (0.3,1.5)
{
  a)
};
\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (9.6,1.5)
{
  b)
};
\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (17.5,1.5)
{
  c)
};


\end{tikzpicture}

